Time Series Change Point Detection with Gaussian Processes

This paper proposes a novel general Gaussian process framework for change point detection in time series. A change is defined as an alteration of the hyperparameters of the Gaussian process prior. We formulate the problem in the context of statistical hypothesis testing and demonstrate its performance over both offline and online multiple change points detection. The approach provides theoretical guaranties of its performance. An important advantage of the developed framework is that it does not need a detailed specification of the time series function before and after a change. The hyperparameter values are learned from the data. Comprehensive evaluation of the proposed framework is provided both on synthetic and real data and its efficiency is demonstrated.

==> graphics/Statistic_distribution/legend_statistic_distribution.tikz <==
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  legend columns=-1,
  legend style={draw=white!15!black},
  legend style={/tikz/every even column/.append style={column sep=0.5cm}},
  legend cell align={left}
]
\addlegendimage{solid,color={rgb,1:red,0; green,0; blue,1}, line width=1.5pt}
\addlegendentry{\scriptsize{given $\mathcal{H}_0$ is true}}
\addlegendimage{dashed,color={rgb,1:red,1; green,0; blue,0}, line width=1.5pt}
\addlegendentry{\scriptsize{given $\mathcal{H}_1$ is true}}
\addlegendimage{solid,color={rgb,1:red,0; green,0; blue,0}, line width=1.5pt}
\addlegendentry{\scriptsize{$\frac{\alpha}{2}$ \& $1-\frac{\alpha}{2}$ quantiles}}
\addlegendimage{only marks,mark=x,mark options={mark size=3pt, line width = 1pt}, color={rgb,1:red,1; green,0; blue,1}}
\addlegendentry{\scriptsize{power \vphantom{$\mathcal{H}_0$}}}
\end{axis}
\end{tikzpicture}


==> graphics/bee_data_detections/legend_bee_data.tikz <==
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1,
  legend columns=3,
  legend style={draw=white!15!black},
  legend cell align={left}
]
\addlegendimage{solid,color={rgb,1:red,0; green,0.4470; blue,0.7410}, line width=1pt}
\addlegendentry{\scriptsize{$x$ coordinates}}
\addlegendimage{dashed,color={rgb,1:red,0.8500; green,0.3250; blue,0.0980}, line width=1pt}
\addlegendentry{\scriptsize{$y$ coordinates}}
\addlegendimage{only marks,mark=x,mark options={fill=black,mark size=4pt, line width = 1pt}, color=black}
\addlegendentry{\scriptsize{true change points}}
\addlegendimage{only marks,mark=x,mark options={mark size=4pt, line width = 1pt}, color={rgb,1:red,0.9290; green,0.6940; blue,0.1250}}
\addlegendentry[text width=100pt,text depth=]{\scriptsize{detections by GP-OLCDT with sliding estimated $\boldsymbol\vartheta_0$}}
\addlegendimage{only marks,mark=x,mark options={mark size=4pt, line width = 1pt}, color={rgb,1:red,0.4940; green,0.1840; blue,0.5560}}
\addlegendentry[text width=100pt,text depth=]{\scriptsize{detections by GP-OLCDT with adaptively estimated $\boldsymbol\vartheta_0$}}
\addlegendimage{only marks,mark=x,mark options={mark size=4pt, line width = 1pt}, color={rgb,1:red,0.4660; green,0.6740; blue,0.1880}}
\addlegendentry{\scriptsize{detections by GP-BOCPD}}
\addlegendimage{only marks,mark=x,mark options={mark size=4pt, line width = 1pt}, color={rgb,1:red,0.3010; green,0.7450; blue,0.9330}}
\addlegendentry{\scriptsize{detections by CUSUM}}
\addlegendimage{only marks,mark=x,mark options={mark size=4pt, line width = 1pt}, color={rgb,1:red,0.6350; green,0.0780; blue,0.1840}}
\addlegendentry{\scriptsize{detections by Contrast}}
\end{axis}
\end{tikzpicture}

